SelfQuant: How Language Models Quantize Themselves Under a Fixed Memory Budget

Recent systems that design quantization for large language models rely on outside help, such as a frontier coding agent. We ask whether a model can compress itself with no stronger model, API, teacher or gold label in the loop, and study this as fixed-budget self-quantization. In SelfQuant, the frozen BF16 model is the only intelligence: starting from its own BF16 weights, eight independent sessions of the model per generation measure those weights with tools and write programs that return mixed-precision configurations over 2, 3, 4, 8 and 16 bits, stored in no more bytes than uniform 4-bit weight quantization. Each candidate is exported as a real low-bit checkpoint and scored by its KL divergence from the BF16 model on 256 of the model's own reasoning traces; the lowest score below the incumbent's is accepted. On Qwen3.8-27B, five generations lower this KL by 26.5%, from 0.003956 to 0.002908, 10.9% below uniform 4-bit GPTQ. At 3.88 bits per linear weight on average, the self-quantized model reaches 80.11% avg@16 on AIME24 and AIME25, 97.5% of the BF16 model's 82.19% and above uniform 4-bit GPTQ (79.27%), AWQ-lite (78.96%) and RTN (74.48%) on both sets.

==> figures/overview.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2.0mm,width=1.6mm]},
  box/.style={draw=#1!85!black, fill=#1!10, rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt},
  flow/.style={->, line width=0.7pt, draw=black!75},
  lab/.style={font=\scriptsize, text=black!70, fill=white, inner sep=1pt},
  block/.style={draw=#1!45, fill=#1!4, rounded corners=4pt, line width=0.6pt},
  btitle/.style={font=\small\bfseries, text=#1!75!black},
]
\definecolor{dteal}{HTML}{1B9E77}
\definecolor{dorange}{HTML}{D95F02}
\definecolor{dgrey}{HTML}{666666}
\definecolor{dblue}{HTML}{5E7A8C}
\def\tq#1{{\ttfamily\scriptsize #1}}

\begin{scope}[on background layer]
  \draw[block=dblue]   (0.00,1.15) rectangle (4.70,6.10);
  \draw[block=dteal]   (5.10,1.15) rectangle (11.10,6.10);
  \draw[block=dorange] (11.50,1.15) rectangle (16.80,6.10);
\end{scope}
\node[btitle=dblue,   anchor=north west] at (0.10,6.05)  {1\enspace Observe};
\node[btitle=dteal,   anchor=north west] at (5.20,6.05)  {2\enspace Write};
\node[btitle=dorange, anchor=north west] at (11.60,6.05) {3\enspace Select};

\node[box=dteal, line width=1.1pt, text width=15.8cm] (m0) at (8.40,7.05)
  {\textbf{\small Frozen BF16 $\boldsymbol{M_0}$ (Qwen3.8-27B): the only model in the loop}\\[1pt]
   writes every program $\cdot$ its weights become every candidate $\cdot$ writes the reference traces\\
   no stronger model, API, teacher or gold label};

\node[box=dblue, text width=4.2cm] (inc) at (2.35,4.95)
  {\textbf{Incumbent $\boldsymbol{I_{g-1}}$}\\ its real low-bit copy};
\node[box=dblue, text width=4.2cm] (fb) at (2.35,3.60)
  {\textbf{Score $\boldsymbol{D(I_{g-1})}$}\\ KL to $M_0$, percentiles};
\node[box=dblue, text width=4.2cm] (arch) at (2.35,2.10)
  {\textbf{Archive}\\ every earlier candidate\\ (config, size, $D$, note)};
\draw[flow] (inc) -- (fb);

\node[box=dteal, text width=5.6cm] (sess) at (8.10,4.95)
  {\textbf{$\boldsymbol{K{=}8}$ independent sessions of $\boldsymbol{M_0}$}\\ thinking, $\le$50 tool rounds};
\node[box=dteal, text width=2.9cm] (tools) at (6.75,2.70)
  {\textbf{Tools} (no $D$)\\[1pt]
   \tq{run\_python}\\ \tq{profile\_table}\\ \tq{hessian\_table}\\ \tq{group\_error}\\ \tq{solve\_allocation}\\
   \tq{read\_record}};
\node[box=dteal, text width=2.0cm] (prog) at (9.85,2.90)
  {\textbf{Program}\\ \tq{main(api)}\\ $\to$ config $\mathbf{q}$\\ $\mathrm{bytes}(\mathbf{q})\le B$};
\draw[<->, line width=0.7pt, draw=black!75] (tools.north |- sess.south) -- (tools.north);
\draw[flow] (prog.north |- sess.south) -- (prog.north);
\node[font=\scriptsize, text=black!70, anchor=east] at ($(tools.north |- sess.south)!0.5!(tools.north)$) {calls};
\node[font=\scriptsize, text=black!70, anchor=west] at ($(prog.north |- sess.south)!0.5!(prog.north)$) {returns};

\draw[flow] (fb.east) -- ++(0.20,0) |- (sess.west);
\draw[flow] (arch.east) -- (arch.east -| tools.west);

\node[box=dgrey, dashed, fill=dgrey!6, text width=4.6cm] (refs) at (14.15,5.00)
  {\textbf{256 reference traces} of $M_0$\\ never shown to the editor};
\node[box=dorange, text width=4.6cm] (score) at (14.15,3.62)
  {\textbf{Export and score}: real low-bit\\ checkpoint, $D(c)=\mathrm{KL}(M_0\,\|\,c)$};
\node[box=dorange, line width=1.1pt, text width=4.6cm] (acc) at (14.15,2.25)
  {\textbf{Accept} the lowest valid $D$\\ if $D(c^\star)<D(I_{g-1})$};
\draw[flow] (refs) -- (score);
\draw[flow] (score) -- (acc);
\draw[flow] (prog.east) -- ++(0.35,0) |- (score.west);

\draw[flow] (m0.south -| sess.north) -- (sess.north);
\draw[->, line width=0.7pt, dashed, draw=dteal!80!black] (m0.south -| inc.north) -- (inc.north);
\draw[->, line width=0.7pt, dashed, draw=dgrey] (m0.south -| refs.north) -- (refs.north);

\draw[flow, dorange!85!black, line width=1.0pt, rounded corners=5pt]
  (acc.south) -- (14.15,0.70) -- (-0.30,0.70) |- (inc.west);
\draw[flow, dorange!85!black, line width=1.0pt] (arch.south |- 0,0.70) -- (arch.south);
\node[font=\scriptsize, text=dorange!75!black, fill=white, inner sep=1.5pt] at (7.60,0.70)
  {accepted $I_g$ starts generation $g{+}1$; every candidate's $D$ goes to the archive};
\end{tikzpicture}%
}

